Parameterized Model-checking of Discrete-Timed Networks and Symmetric-Broadcast Systems

We study the complexity of the model-checking problem for parameterized discrete-timed systems with arbitrarily many anonymous and identical processes, with and without a distinguished "controller", and communicating via synchronous rendezvous. Our framework extends the seminal work from German and Sistla on untimed systems by adding discrete-time clocks to processes. For the case without a controller, we show that the systems can be efficiently simulated -- and vice versa -- by systems of untimed processes that communicate via rendezvous and symmetric broadcast, which we call "RB-systems". Symmetric broadcast is a novel communication primitive that allows all processes to synchronize at once; however, it does not distinguish between sending and receiving processes. We show that the parameterized model-checking problem for safety specifications is pspace-complete, and for liveness specifications it is decidable in exptime. The latter result is proved using automata theory, rational linear programming, and geometric reasoning for solving certain reachability questions in a new variant of vector addition systems called "vector rendezvous systems". We believe these proof techniques are of independent interest and will be useful in solving related problems. For the case with a controller, we show that the parameterized model-checking problems for RB-systems and systems with asymmetric broadcast as a primitive are inter-reducible. This allows us to prove that for discrete timed-networks with a controller the parameterized model-checking problem is undecidable for liveness specifications. Our work exploits the intimate connection between parameterized discrete-timed systems and systems of processes communicating via broadcast, providing a rare and surprising decidability result for liveness properties of parameterized timed-systems, as well as extend work from untimed systems to timed systems.

==> fig_process_example.tex <==
% !TEX root = table.tex
\begin{tikzpicture}[->,>=latex,node distance=0.4cm,bend angle=25,auto]

\tikzset{every state/.style={circle,minimum size=.4cm,inner sep=0cm}}
\tikzset{every edge/.append style={font=\small}}


\node[initial, state] (t1) {$p$};
\node[state] (t2) [right= of t1] {$q$};
\node[initial, state] (t3) [below= of t1] {$r$};

\path (t1) edge [bend left] node {{$\msg{a}_1$}} (t2);
\path (t1) edge [bend right, below] node {$\msg{a}_2$} (t2);
\path (t3) edge [bend left, left] node {$\msg{c}_2$} (t1);
\path (t2) edge [bend left] node {$\msg{c}_1$} (t3);


\end{tikzpicture}






% % !TEX root = table.tex
% \begin{tikzpicture}[->,>=latex,node distance=0.5cm,bend angle=45,auto]
%
% \tikzset{every state/.style={circle,minimum size=.6cm,inner sep=0cm}}
% \tikzset{every edge/.append style={font=\small}}
%
%
% \node[state] (init) [label=0:$a$]{$s_1'$};
% \node[state] (b1) [below left= of init, label=0:$b$] {$s_{2c}'$};
% \node[state] (b2) [below right= of init, label=0:$b$] {$s_{2d}'$};
% \node[state] (c) [below= of b1, label=0:$c$] {$s_3'$};
% \node[state] (d) [below= of b2, label=0:$d$] {$s_4'$};
%
% \path (init) edge [above] node {} (b1);
% \path (init) edge [above] node {} (b2);
% \path (b1) edge [above] node {} (c);
% \path (b2) edge [above] node {} (d);
% \path (c) [loop below] edge [right] node {} (c);
% \path (d) [loop below] edge [right] node {} (d);
%
%
% \end{tikzpicture}


==> fig_process_not_regular.tex <==
% !TEX root = table.tex
\begin{tikzpicture}[->,>=latex,node distance=0.6cm,bend angle=25,auto]

\tikzset{every state/.style={circle,minimum size=.4cm,inner sep=0cm}}
\tikzset{every edge/.append style={font=\small}}


\node[initial,state] (t1) {$p$};
\node[state] (t2) [right= of t1] {$q$};


\path (t1) edge [loop above] node {{$\msg{a}_1$}} (t1);
\path (t1) edge [loop below] node {{$\brd$}} (t1);
\path (t1) edge [bend left] node {{$\msg{a}_2$}} (t2);
\path (t2) edge [bend left, below] node {$\brd$} (t1);


\end{tikzpicture}






% % !TEX root = table.tex
% \begin{tikzpicture}[->,>=latex,node distance=0.5cm,bend angle=45,auto]
%
% \tikzset{every state/.style={circle,minimum size=.6cm,inner sep=0cm}}
% \tikzset{every edge/.append style={font=\small}}
%
%
% \node[state] (init) [label=0:$a$]{$s_1'$};
% \node[state] (b1) [below left= of init, label=0:$b$] {$s_{2c}'$};
% \node[state] (b2) [below right= of init, label=0:$b$] {$s_{2d}'$};
% \node[state] (c) [below= of b1, label=0:$c$] {$s_3'$};
% \node[state] (d) [below= of b2, label=0:$d$] {$s_4'$};
%
% \path (init) edge [above] node {} (b1);
% \path (init) edge [above] node {} (b2);
% \path (b1) edge [above] node {} (c);
% \path (b2) edge [above] node {} (d);
% \path (c) [loop below] edge [right] node {} (c);
% \path (d) [loop below] edge [right] node {} (d);
%
%
% \end{tikzpicture}


==> fig_process_not_regular2.tex <==
% !TEX root = table.tex
\begin{tikzpicture}[->,>=latex,node distance=0.8cm,bend angle=25,auto]

\tikzset{every state/.style={circle,minimum size=.4cm,inner sep=0.cm}}
\tikzset{every edge/.append style={font=\small}}


\node[state] (t1) {$p$};
\node[initial,state] (t3) [below= of t1] {$r$};
\node[state] (t2) [right= of t3] {$q$};


\path (t1) edge [loop above] node {$\msg{a}_1$} (t1);
\path (t3) edge [bend left] node {$\msg{a}_1$} (t1);

% \path (t1) edge [bend left] node {{$\msg{a}_2$}} (t2);
\path (t3) edge [bend right, below] node {{$\msg{a}_2$}} (t2);

\path (t3) edge [loop below] node {$\brd$} (t3);
\path (t1) edge node {$\brd$} (t3);
\path (t2) edge [above] node {$\brd$} (t3);


\end{tikzpicture}








% \begin{tikzpicture}[->,>=latex,node distance=0.5cm,bend angle=45,auto]
%
% \tikzset{every state/.style={circle,minimum size=.6cm,inner sep=0cm}}
% \tikzset{every edge/.append style={font=\small}}
%
%
% \node[state] (init) [label=0:$a$]{$s_1'$};
% \node[state] (b1) [below left= of init, label=0:$b$] {$s_{2c}'$};
% \node[state] (b2) [below right= of init, label=0:$b$] {$s_{2d}'$};
% \node[state] (c) [below= of b1, label=0:$c$] {$s_3'$};
% \node[state] (d) [below= of b2, label=0:$d$] {$s_4'$};
%
% \path (init) edge [above] node {} (b1);
% \path (init) edge [above] node {} (b2);
% \path (b1) edge [above] node {} (c);
% \path (b2) edge [above] node {} (d);
% \path (c) [loop below] edge [right] node {} (c);
% \path (d) [loop below] edge [right] node {} (d);
%
%
% \end{tikzpicture}


==> figstrict.tex <==
% !TEX root = table.tex
\begin{tikzpicture}[->,>=latex,node distance=0.6cm,bend angle=25,auto]

\tikzset{every state/.style={circle,minimum size=.4cm,inner sep=0cm}}
\tikzset{every edge/.append style={font=\small}}


\node[initial,state] (t1) {$p$};
\node[state] (t2) [right= of t1] {$q$};


\path (t1) edge [loop above] node {{$\msg{a}_1$}} (t1);
\path (t1) edge [bend left] node {{$\msg{a}_2$}} (t2);



\end{tikzpicture}




==> figures/b_automaton.tex <==

\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2cm,
                    semithick]

    \tikzstyle{invisible}=[]
    \tikzstyle{vertex}=[circle,fill=black!25]

%% B-init

    \draw (0,0) ellipse (2cm and 4cm);

    \node[vertex] (S1) at (-1,0.25)        {$s$};
    \node[vertex] (T1) at (0.5,2.5)     {$t$};
    \node[vertex] (U1) at (1,1)         {$u$};
    \node[vertex] (V1) at (1,-0.5)      {$v$};
    \node[vertex] (W1) at (0.5,-2)      {$w$};
    \node[invisible] (dots1) at (-0.5, -3) {\ldots};

    \node[invisible] (Linit) at (0, 4.5) {$\execBSWinit$};

    %% inner edges
    \path (S1) edge [bend left=10]  node [pos=0.75,xshift=6pt,yshift=-1pt] {inc} (T1);
    \path (S1) edge                 node [pos=0.75,yshift=-5pt] {inc} (U1);
    \path (S1) edge     node[yshift=-5pt] {inc} (V1);
    \path (S1) edge [bend right=10]    node [pos=0.75,yshift=-6pt] {inc} (W1);

    
%% B-grn

    \draw (4.5,0) ellipse (2cm and 4cm);

    \node[vertex] (S2) at (3.5,1)       {$s$};
    \node[vertex] (T2) at (5,2.5)       {$t$};
    \node[vertex] (U2) at (5.5,1)       {$u$};
    \node[vertex] (V2) at (5.5,-0.5)    {$v$};
    \node[vertex] (W2) at (5,-2)        {$w$};
    \node[invisible] (dots2) at (5, -3) {\ldots};


    \node[invisible] (Lgrn) at (4.5, 4.5) {$\execBSWbrd$};

    %% inner edges
    \path (S2) edge [bend left]     node {inc}      (T2);
    \path (S2) edge                 node {reset}    (U2);
    \path (S2) edge [bend right]    node {skip}     (V2);

    %% crossing edges
    \path (S1) edge [bend left=80]     node [pos=0.6] {inc}      (T2);
    \path (S1) edge [bend left=45]     node [pos=0.55] {inc}      (U2);
    \path (S1) edge [bend right=45]     node [pos=0.47] {inc}      (V2);
    \path (S1) edge [bend right=80]     node [pos=0.6] {inc}      (W2);
    

%% B-loc

    \draw (9,0) ellipse (2cm and 4cm);

    \node[vertex] (S3) at (8,1) {$s$};
%    \node[vertex] (T3) at (9.5,2.5) {$t$};
%    \node[vertex] (U3) at (10,1) {$u$};
%    \node[vertex] (V3) at (10,-0.5) {$v$};
    \node[vertex] (W3) at (9.5,-2) {$w$};

    \node[invisible] (dots3) at (8.5, -3) {\ldots};

    \node[invisible] (Lgrn) at (9, 4.5) {$\execBSWnobrd$};

    %% inner edges
    \path (S3) edge [bend right]    node {skip}     (W3);

    %% crossing edges
    \path (S1) edge [bend right=100]    node [pos=0.75] {inc}     (W3);

\end{tikzpicture}


==> figures/b_automaton_rho_dprime.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2cm,
                    semithick]

    \tikzstyle{invisible}=[]
    \tikzstyle{vertex}=[circle,fill=black!25]

%% upper half
    \node[invisible]        at (0,0)    {$\beta$};
    \node[invisible]        at (1.25,0)    {\dots};
    \node[invisible]        at (5.5,0)    {$e_j$};
    \node[invisible]        at (7.5,0)    {$e_{j+1}$};

    \node[invisible]        at (9.5,0)    {\dots};

    \draw [-,dashed]        (-1,-1) -- (12,-1);

%% bottom half
    %% 1st column

    %% 2nd column
    \node[invisible]        at (0,-2)    {$\rho''$};
    \node[invisible]        at (1.25,-1.5)   {\vdots};
    \draw                   (0.75,-4.5) rectangle ++(1,2); 
    \node[invisible]        at (1.25,-3.5)   {$\mathbb{G}_{e_j}$};
    \draw                   (1.75,-3.5) -- node {load} (4,-3.5);
    
    \draw                   (0.75,-7) rectangle ++(1,2); 
    \node[invisible]        at (1.25,-6)   {$\mathbb{G}_{e_{j+1}}$};
    \draw                   (1.75,-6) -- node {load} (6,-6);

    \node[invisible]        at (1.25,-7.75)   {\vdots};

    

    %% 3rd column
    \node[invisible]        at (4.5,-1.5)   {\vdots};
    \draw                   (4,-4.5) rectangle ++(1,2);
    \node[invisible]        at (4.5,-3) {$\cdot$};                                      %% dot for instance to be swapped
    \draw                   (4.5,-3) -- (6.5,-3);                                       %% swap-unlabled arrow (horizontal)
    \draw[<->]              (4.5,-2) -- node [pos=0.25] {swap process 1} (4.5,-3);      %% arrow for swapping processes (vertical)


    
    \draw                   (5,-3.5) -- node {$e_j$} (6,-3.5);


    %% 4th column
    \draw                   (6,-4.5) rectangle ++(1,2);
    \node[invisible]        at (6.5,-3) {$\cdot$};                                      %% dot for instance to be swapped
    \draw[<->]              (6.5,-3) -- node [pos=0.725] {swap process 1} (6.5, -5.5);    %% arrow for swapping processes (vertical)
    \draw                   (7,-3.5) -- node {flush} (11,-3.5);


    \draw                   (6,-7) rectangle ++(1,2);
    \node[invisible]        at (6.5,-5.5) {$\cdot$};                                    %% dot for instance to be swapped
    \draw                   (7,-6) -- node {$e_{j+1}$} (8,-6);

    %% 5th column
    \draw                   (8,-7) rectangle ++(1,2);

    \draw                   (6.5,-5.5) -- (8.5,-5.5);                                   %% swap-unlabled arrow (horizontal)
    \node[invisible]        at (8.5,-5.5) {$\cdot$};
    \draw[<->]              (8.5,-5.5) -- node [pos=0.85] {swap process 1} (8.5, -7.5);     %% arrow for swapping processes (vertical)

    \draw                   (9,-6) -- node {flush} (11,-6);
    \node[invisible]        at (8.5,-7.75)   {\vdots};


    %% last column
    \draw                   (11,-4.5) rectangle ++(1,2);

    \draw                   (11,-7) rectangle ++(1,2);

    

\end{tikzpicture}


==> figures/ex_rbs.tex <==

\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
                    semithick]
%%  \tikzstyle{every state}=[fill=red,draw=none,text=white]

  \node[initial,state] (P0)                  {$p,0$};
  \node[state]         (Q0) [below of=P0]     {$q,0$};
  \node[state]         (W0) [below of=Q0]     {$r,0$};

  \node[state]         (P1) [right of=P0]                 {$p,1$};
  \node[state]         (Q1) [below of=P1]     {$q,1$};
  \node[state]         (W1) [below of=Q1]     {$r,1$};

  \node[state]         (P2) [right of=P1]                 {$p,2$};
  \node[state]         (Q2) [below of=P2]     {$q,2$};
  \node[state]         (W2) [below of=Q2]     {$r,2$};

  \node[state]         (P3) [right of=P2]                 {$p,3$};
  \node[state]         (Q3) [below of=P3]     {$q,3$};
  \node[state]         (W3) [below of=Q3]     {$r,3$};

  \path (P0) edge node[below,xshift=-10] {$\msg{a_1}$} (Q0)      
        (P0) edge [loop above] node {$\msg{a_2}$} (P0)
        (Q0) edge node[below,pos=0.2,xshift=-10] {$\msg{a_1}$} (W0)
        (W0) edge[bend right=60] node[pos=0.2] {$\msg{a'_1}$} (P0);

  \path (P0) edge node[above,pos=0.3] {$\brd$} (P1)
        (Q0) edge node[below,pos=0.3] {$\brd$} (Q1)
        (W0) edge node[below,pos=0.3] {$\brd$} (W1);

  \path (P1) edge node[pos=0.2,below,xshift=-5,yshift=10] {$\msg{a_1}$} (Q0)
        (P1) edge [loop above] node {$\msg{a_2}$} (P1)
        (Q1) edge node[below,pos=0.2,xshift=-10] {$\msg{a_1}$} (W1)
        (W1) edge[bend right=60] node[pos=0.2] {$\msg{a'_1}$} (P1);

  \path (P1) edge node[above,pos=0.3]{$\brd$} (P2)
        (Q1) edge node[below,pos=0.3]{$\brd$} (Q2)
        (W1) edge node[below,pos=0.3]{$\brd$} (W2);

  \path (P2) edge node[pos=0.15,below,xshift=-5,yshift=10] {$\msg{a_1}$} (Q0)
        (P2) edge [loop above] node {$\msg{a_2}$} (P2)
        (Q2) edge node[below,pos=0.2,xshift=-10] {$\msg{a_2}$} (W2)
        (W2) edge[bend right=60] node[pos=0.2] {$\msg{a'_1}$}   (P2);

  \path (P2) edge node[above,pos=0.3]{$\brd$} (P3)
        (Q2) edge node[below,pos=0.3]{$\brd$} (Q3)
        (W2) edge node[below,pos=0.3]{$\brd$} (W3);

  \path (P3) edge node[pos=0.1,below,xshift=-5,yshift=10] {$\msg{a_1}$} (Q0)
        (P3) edge [loop above] node {$\msg{a_2}$} (P3)
        (Q3) edge[bend left=33] node[below, xshift=10] {$\msg{a'_2}$} (P3)
        (W3) edge[bend right=60] node[pos=0.2] {$\msg{a'_1}$}  (P3);

  \path (P3) edge[loop right] node{$\brd$} (P3)
        (Q3) edge[loop right] node{$\brd$} (Q3)
        (W3) edge[loop right] node{$\brd$} (W3);

\end{tikzpicture}



==> figures/lasso.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,
                    semithick]

    \tikzstyle{invisible}=[]
    \tikzstyle{vertex}=[circle,fill=black!25]

%% 1st oval

    \draw (0,0) ellipse (2cm and 4cm);
    \node[invisible]    at (0,3.5)    {$P_0$};
    
    \draw (-0.5,0) ellipse (1cm and 2cm);
    \node[invisible]    at (-0.5,1.5)    {$I_0$};

    \node[invisible]    (P0btarget) at (3,0) {\ldots};
    \node[invisible]    (P1btarget) at (5,0) {};


    %% begin: rendezvous
    \node[invisible]    (I01) at (-0.25,1)      {};
    \node[invisible]    (I02) at (-0.1,0.75)    {};
    \node[invisible]    (I03) at (-0.1,-0.25)   {};
    \node[invisible]    (I04) at (-0.25,-0.5)   {};

    \node[invisible]    (P01) at (1,1.5)        {};
    \node[invisible]    (P02) at (1.25,0.75)    {};
    \node[invisible]    (P03) at (1.25,-0.75)   {};
    \node[invisible]    (P04) at (1,-1.5)       {};

    \path (I01.center) edge node [pos=0.75] {$a_1$} (P01.center);
    \path (I02.center) edge node [pos=0.75] {$a_2$} (P02.center);
    %%\path (I03.center) edge node {xxx} (P03.center);
    %%\path (I04.center) edge node {xxx} (P04.center);

    %% end rendezvous

    %% begin: broadcast
    \node[invisible]    (P05) at (1.25,2)      {$\cdot$};
    \node[invisible]    (P06) at (1.5,0.5)      {$\cdot$};
    \node[invisible]    (P07) at (1.25,-2)      {$\cdot$};

    \path (P05.center) edge [bend left] node {$\brd$} (P0btarget);
    \path (P06.center) edge  [bend left] node  {$\brd$} (P0btarget);
    \path (P07.center) edge [bend right] node {$\brd$} (P0btarget);
    %% end: broadcast

    

    %% begin: broadcast
    \node[invisible]    (P08) at (3.5,2)      {$\cdot$};
    \node[invisible]    (P09) at (3.75,0.5)      {$\cdot$};
    \node[invisible]    (P0A) at (3.5,-2)      {$\cdot$};

    \path (P08.center) edge [bend left] node [pos=0.33] {$\brd$} (P1btarget);
    \path (P09.center) edge  [bend left] node [pos=0.33]  {$\brd$} (P1btarget);
    \path (P0A.center) edge [bend right] node [pos=0.5] {$\brd$} (P1btarget);
    %% end: broadcast

    
%% 2nd oval

    \draw (6,0) ellipse (2cm and 4cm);
    \node[invisible]    at (6,3.5)    {$P_{n-1}$};
    
    \draw (5.5,0) ellipse (1cm and 2cm);
    \node[invisible]    at (5.5,1.5)    {$I_{n-1}$};

    \node[invisible] (P2btarget)    at (10,0) {};

    %% begin: rendezvous
    \node[invisible]    (I01) at (5.75,1)      {};
    \node[invisible]    (I02) at (5.9,0.75)    {};
    \node[invisible]    (I03) at (5.9,-0.25)   {};
    \node[invisible]    (I04) at (5.75,-0.5)   {};

    \node[invisible]    (P01) at (7,1.5)        {};
    \node[invisible]    (P02) at (7.25,0.75)    {};
    \node[invisible]    (P03) at (7.25,-0.75)   {};
    \node[invisible]    (P04) at (7,-1.5)       {};

    \path (I01.center) edge node [pos=0.75] {$a_1$} (P01.center);
    \path (I02.center) edge node [pos=0.75] {$a_2$} (P02.center);
    \path (I03.center) edge node {$c_1$} (P03.center);
    \path (I04.center) edge node {$c_2$} (P04.center);

    %% end rendezvous

    %% begin: broadcast
    \node[invisible]    (P15) at (7.25,2)      {$\cdot$};
    \node[invisible]    (P16) at (7.5,0.5)      {$\cdot$};
    \node[invisible]    (P17) at (7.25,-2)      {$\cdot$};

    \path (P15.center) edge [bend left] node [pos=0.33] {$\brd$} (P2btarget);
    \path (P16.center) edge  [bend left] node [pos=0.33]  {$\brd$} (P2btarget);
    \path (P17.center) edge [bend right] node [pos=0.33] {$\brd$} (P2btarget);
    %% end: broadcast

%% 3rd oval

    \draw (11,0) ellipse (2cm and 4cm);
    \node[invisible]    at (11,3.5)    {$P_n$};
    
    \draw (10.5,0) ellipse (1cm and 2cm);
    \node[invisible]    at (10.5,1.5)    {$I_n$};

    \node[invisible]    at (14,0) {\ldots};
    \node[invisible] (Pnbtarget) at (16,0) {};

    %% begin: rendezvous
    \node[invisible]    (I01) at (10.75,1)      {};
    \node[invisible]    (I02) at (10.9,0.75)    {};
    \node[invisible]    (I03) at (10.9,-0.25)   {};
    \node[invisible]    (I04) at (10.75,-0.5)   {};

    \node[invisible]    (P01) at (12,1.5)        {};
    \node[invisible]    (P02) at (12.25,0.75)    {};
    \node[invisible]    (P03) at (12.25,-0.75)   {};
    \node[invisible]    (P04) at (12,-1.5)       {};

    \path (I01.center) edge node [pos=0.75] {$a_1$} (P01.center);
    \path (I02.center) edge node [pos=0.75] {$a_2$} (P02.center);
    %%\path (I03.center) edge node {$c_1$} (P03.center);
    %%\path (I04.center) edge node {$c_2$} (P04.center);

    %% end rendezvous


    %% begin: broadcast
    \node[invisible]    (Pn5) at (14.5,2)      {$\cdot$};
    \node[invisible]    (Pn6) at (14.25,0.5)      {$\cdot$};
    \node[invisible]    (Pn7) at (14.5,-2)      {$\cdot$};

    \path (Pn5.center) edge [bend left] node [pos=0.1] {$\brd$} (Pnbtarget);
    \path (Pn6.center) edge  [bend left] node [pos=0.3]  {$\brd$} (Pnbtarget);
    \path (Pn7.center) edge [bend right] node [pos=0.3] {$\brd$} (Pnbtarget);
    %% end: broadcast
    
%% 4th oval

    \draw (17,0) ellipse (2cm and 4cm);
    \node[invisible]    at (17,3.5)    {$P_m$};
    
    \draw (16.5,0) ellipse (1cm and 2cm);
    \node[invisible]    at (16.5,1.5)    {$I_m$};

    \node[invisible] (Pmbtarget1) at (10.5,-1.3) {};
    \node[invisible] (Pmbtarget2) at (10.4,-1.4) {};
    \node[invisible] (Pmbtarget3) at (10.3,-1.5) {};

    %% begin: rendezvous
    \node[invisible]    (I01) at (16.75,1)      {};
    \node[invisible]    (I02) at (16.9,0.75)    {};
    \node[invisible]    (I03) at (16.9,-0.25)   {};
    \node[invisible]    (I04) at (16.75,-0.5)   {};

    \node[invisible]    (P01) at (18,1.5)        {};
    \node[invisible]    (P02) at (18.25,0.75)    {};
    \node[invisible]    (P03) at (18.25,-0.75)   {};
    \node[invisible]    (P04) at (18,-1.5)       {};

    \path (I01.center) edge node [pos=0.75] {$a_1$} (P01.center);
    \path (I02.center) edge node [pos=0.75] {$a_2$} (P02.center);
    \path (I03.center) edge node {$d_1$} (P03.center);
    \path (I04.center) edge node {$d_2$} (P04.center);

    %% end rendezvous

    
    %% begin: broadcast
    \node[invisible]    (Pm5) at (16,-2.25)      {$\cdot$};
    \node[invisible]    (Pm6) at (16.5,-3)      {$\cdot$};
    \node[invisible]    (Pm7) at (17,-3.75)      {$\cdot$};

    \path (Pm5.center) edge [bend left] node [above,pos=0.33] {$\brd$} (Pmbtarget1);
    \path (Pm6.center) edge  [bend left] node [above,pos=0.33]  {$\brd$} (Pmbtarget2);
    \path (Pm7.center) edge [bend left] node [above,pos=0.33] {$\brd$} (Pmbtarget3);
    %% end: broadcast

\end{tikzpicture}



==> figures/simulation_rba.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=1.5cm,
                    semithick]
    \tikzstyle{invisible}=[]

    \tikzstyle{vertex}=[circle,fill=black!25]

%% RBA process template sender
    %%\node               (label2) [below of=w]   {};

    \node[vertex]       (s)                    { $s$ };
    \node[vertex]       (t) [right of=s]        { $t$ };

    \node[invisible]    (v2) [left of=s]                  {\ldots};
    \node[invisible]    (v1) [above of=v2]     {};
    \node[invisible]    (v3) [below of=v2]     {};


    \node[invisible]    (v5) [right of=t]       {\ldots};
    \node[invisible]    (v4) [above of=v5]      {};
    \node[invisible]    (v6) [below of=v5]      {};

    \path (v1) edge (s);
    \path (v2) edge (s);
    \path (v3) edge (s);
    \path (s) edge node {$\msg{b}_\snd$} (t);
    \path (t) edge (v4);
    \path (t) edge (v5);
    \path (t) edge (v6);

    \node[invisible]  (space2) [below of=s] {};
    \node[invisible]  (space3) [below of=space2] {};

%% RBA process template receivers
    %\node               (label3) [below of=v3]     {}; % {\parbox{6cm}{RBA Process Template (receivers)}};

    \node[vertex]       (u) [below of=space3]       { $u$ };
    \node[vertex]       (v) [right of=u]         { $v$ };

    \node[invisible]    (v11) [left of=u]      {\ldots};
    \node[invisible]    (v10) [above of=v11]     {};
    \node[invisible]    (v12) [below of=v11]     {};

    \node[invisible]    (v14) [right of=v]       {\ldots};
    \node[invisible]    (v13) [above of=v14]      {};
    \node[invisible]    (v15) [below of=v14]      {};

    \path (v10) edge (u);
    \path (v11) edge (u);
    \path (v12) edge (u);
    \path (u) edge node {$\msg{b}_\rcv$} (v);
    \path (v) edge (v13);
    \path (v) edge (v14);
    \path (v) edge (v15);

\end{tikzpicture}


==> figures/simulation_rbc.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=1.5cm,
                    semithick]
    \tikzstyle{invisible}=[]

    \tikzstyle{vertex}=[circle,fill=black!25]

%% RBC controller

    %\node               (label1)      {}; %{\parbox{6cm}{RBA Process Template (sender)}};

    \node[vertex]       (w)    {$w$};
    \node[invisible]    (z1) [right of=w]   {};
    \node[vertex]       (z) [right of=z1]        {$b$};

    \path   (w) edge [bend left] node  {$\msg{b}_{\snd,2}$} (z);
    \path   (z) edge [bend left] node {$\brd$} (w);
    \path   (z) edge [loop right] node  {$\msg{b}_{\rcv,2}$}(z);

    \node[invisible]    (space) [below of=w] {};

%% RBC process template sender
    %%\node               (label2) [below of=w]   {};

    \node[vertex]       (s) [below of=space]       { $s$ };
    \node[vertex]       (t1) [right of=s]        { $t'$ };
    \node[vertex]       (t) [right of=t1]        { $t$ };

    \node[invisible]    (v2) [left of=s]                  {\ldots};
    \node[invisible]    (v1) [above of=v2]     {};
    \node[invisible]    (v3) [below of=v2]     {};


    \node[invisible]    (v5) [right of=t]       {\ldots};
    \node[invisible]    (v4) [above of=v5]      {};
    \node[invisible]    (v6) [below of=v5]      {};

    \path (v1) edge (s);
    \path (v2) edge (s);
    \path (v3) edge (s);
    \path (s) edge node {$\msg{b}_{\snd,1}$} (t1);
    \path (t1) edge node {$\brd$} (t);
    \path (t) edge (v4);
    \path (t) edge (v5);
    \path (t) edge (v6);

    \node[invisible]  (space2) [below of=s] {};
    \node[invisible]  (space3) [below of=space2] {};

%% RBC process template receivers
    %\node               (label3) [below of=v3]     {}; % {\parbox{6cm}{RBA Process Template (receivers)}};

    \node[vertex]       (u) [below of=space3]       { $u$ };
    \node[vertex]       (v1) [right of=u]         { $v'$ };
    \node[vertex]       (v) [right of=v1]         { $v$ };

    \node[invisible]    (v11) [left of=u]      {\ldots};
    \node[invisible]    (v10) [above of=v11]     {};
    \node[invisible]    (v12) [below of=v11]     {};

    \node[invisible]    (v14) [right of=v]       {\ldots};
    \node[invisible]    (v13) [above of=v14]      {};
    \node[invisible]    (v15) [below of=v14]      {};

    \path (v10) edge (u);
    \path (v11) edge (u);
    \path (v12) edge (u);
    \path (u) edge node {$\msg{b}_{\rcv,1}$} (v1);
    \path (v1) edge node {$\brd$} (v);
    \path (v) edge (v13);
    \path (v) edge (v14);
    \path (v) edge (v15);


\end{tikzpicture}

